Learning specifications for reactive synthesis with safety constraints

This paper presents a novel approach to learning from demonstration that enables robots to autonomously execute complex tasks in dynamic environments. We model latent tasks as probabilistic formal languages and introduce a tailored reactive synthesis framework that balances robot costs with user task preferences. Our methodology focuses on safety-constrained learning and inferring formal task specifications as Probabilistic Deterministic Finite Automata (PDFA). We adapt existing evidence-driven state merging algorithms and incorporate safety requirements throughout the learning process to ensure that the learned PDFA always complies with safety constraints. Furthermore, we introduce a multi-objective reactive synthesis algorithm that generates deterministic strategies that are guaranteed to satisfy the PDFA task while optimizing the trade-offs between user preferences and robot costs, resulting in a Pareto front of optimal solutions. Our approach models the interaction as a two-player game between the robot and the environment, accounting for dynamic changes. We present a computationally-tractable value iteration algorithm to generate the Pareto front and the corresponding deterministic strategies. Comprehensive experimental results demonstrate the effectiveness of our algorithms across various robots and tasks, showing that the learned PDFA never includes unsafe behaviors and that synthesized strategies consistently achieve the task while meeting both the robot cost and user-preference requirements.

==> imgs/PDFAs/PDFA_Exp2Vanilla.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf

\begin{tikzpicture}[
    ->, % makes the edges directed
    >=stealth', % makes the arrow heads bold
    node distance=0.5\linewidth, % specifies the minimum distance between two nodes
    % node distance=3cm, % specifies the minimum distance between two nodes
    scale=0.8,
    every node/.style={scale=0.8}
    % every node/.style={scale=1.0, font=\huge},
    ]
  % % Probability Included as in the State Name
  % \node [state, scale=0.9, initial] (p0) {$p0:0.0$}; % 0.00
  % \node [state, scale=0.9, below left of=p0] (p1) {$p1:0.0$}; % 0.00
  % \node [state, scale=0.9, below right of=p0] (p2) {$p2:0.0$}; % 0.00
  % \node [state, scale=0.9, accepting, right of=p0] (p3) {$p3:1.0$}; % 1.00

  % % Probability as Label
  \node [state, initial] (q0) {$q0$};
  
  \node [state, accepting, below of=q0, label=below right:1.00] (q1) {$q1$};
  

  \draw
  % (<source node>) edge[<edge options>] node{<edge label>} (<dest node>)
    (q0) edge[loop above, above] node{\emptyAP:$0.57$, \carpet:$0.14$, \water:$0.17$} (q0)
    (q0) edge[above right, align=center] node{\green:$0.12$} (q1)
    ;
\end{tikzpicture}




==> imgs/PDFAs/PDFA_FixedTracesVanillaSL.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


\begin{tikzpicture}[
    ->, % makes the edges directed
    >=stealth', % makes the arrow heads bold
    node distance=0.4\linewidth, % specifies the minimum distance between two nodes
    % node distance=3cm, % specifies the minimum distance between two nodes
    % every state/.style={thick, fill=gray!10}, % sets the properties for each ’state’ node
    scale=0.8,
    every node/.style={scale=0.7},
    ]

  % % Probability as Label
  \node [state, initial] (q0) {$q0$};
  
  \node [state, below right of=q0] (q2) {$q2$};
  
  \node [state, below left of=q2] (q3) {$q3$};
  
  \node [state, below right of=q2] (q4) {$q4$};
  
  \node [state, below of=q4] (q5) {$q5$};
  
  \node [state, below of=q3] (q6) {$q6$};
  
  \node [state, left of=q6] (q7) {$q7$};
  
  \node [state, above of=q7] (q8) {$q8$};
  
  \node [state, accepting, above of=q8, label=above left:1.00] (q1) {$q1$};

  \draw
  % (<source node>) edge[<edge options>] node{<edge label>} (<dest node>)
    (q0) edge[loop above, right] node{\hspace{1mm}\emptyAP:$0.76$} (q0)
    (q0) edge[below, align=center] node{\green:\\$0.05$} (q1)
    (q0) edge[above, align=center] node{\carpet:\\$0.05$} (q7)
    (q0) edge[above right, align=center] node{\water:\\$0.05$} (q2)

    (q2) edge[above left, align=center] node{\emptyAP:\\$0.25$} (q3)
    (q2) edge[bend right, below left, align=center] node{\water:\\$0.75$} (q4)

    (q3) edge[right] node{\emptyAP:$1.00$} (q6)

    (q4) edge[bend right, above right, align=center] node{\water:\\$0.33$} (q2)
    (q4) edge[left] node{\emptyAP:$0.33$} (q5)

    (q5) edge[below] node{\carpet:$1.00$} (q6)

    (q6) edge[below, align=center] node{\carpet:$1.00$} (q7)

    (q7) edge[left, align=center] node{\emptyAP:\\$1.00$} (q8)

    (q8) edge[left, align=center] node{\green:\\$1.00$} (q1)
    ;
\end{tikzpicture}


==> imgs/PDFAs/PDFA_PreprocessSL.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


\begin{tikzpicture}[
    ->, % makes the edges directed
    >=stealth', % makes the arrow heads bold
    node distance=0.5\linewidth, % specifies the minimum distance between two nodes
    % node distance=3cm, % specifies the minimum distance between two nodes
    % every state/.style={thick, fill=gray!10}, % sets the properties for each ’state’ node
    scale=0.8,
    every node/.style={scale=0.8}
    % every node/.style={scale=1.0, font=\huge},
    ]

  % % Probability as Label
  \node [state, initial] (q0) {$q0$};
  
  \node [state, below left of=q0] (q2) {$q2$};
  
  \node [state, below of=q0] (q3) {$q3$};
  
  \node [state, below right of=q0] (q4) {$q4$};
  
  \node [state, accepting, right of=q0, label=below right:1.00] (q1) {$q1$};

  \draw
  % (<source node>) edge[<edge options>] node{<edge label>} (<dest node>)
    (q0) edge[loop above, above] node{\emptyAP:$0.56$, \carpet:$0.16$} (q0)
    (q0) edge[above] node{\green:$0.16$} (q1)

    (q0) edge[left] node{\water:$0.09$} (q2)

    (q2) edge[loop left, below] node{\water:$0.57$} (q2)
    (q2) edge[bend right, below] node{\emptyAP:$0.43$} (q3)
    
    (q3) edge[bend right, below] node{\emptyAP:$0.43$} (q4)
    
    (q3) edge[] node{\carpet:$0.43$} (q0)
    (q4) edge[right] node{\carpet:$0.67$} (q0);
\end{tikzpicture}


==> imgs/PDFAs/PDFA_TwoGoals_WOSafety.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


\begin{tikzpicture}[
    ->, % makes the edges directed
    >=stealth', % makes the arrow heads bold
    node distance=0.5\linewidth, % specifies the minimum distance between two nodes
    % node distance=3cm, % specifies the minimum distance between two nodes
    % every state/.style={thick, fill=gray!10}, % sets the properties for each ’state’ node
    scale=0.8,
    % every node/.style={scale=0.8}
    every node/.style={scale=0.8, font=\small},
    ]

  % % Probability as Label
  \node [state, initial] (q0) {$q0$};
  
  \node [state, below left of=q0] (q1) {$q1$};
  
  \node [state, below right of=q0] (q2) {$q2$};
  
  \node [state, accepting, below left of=q2, label=below right:1.00] (q3) {$q3$};

  \draw
  % (<source node>) edge[<edge options>] node{<edge label>} (<dest node>)
    (q0) edge[loop above, right, align=center] node[xshift=2mm, yshift=-2mm]{\emptyAP:$0.50$\\\target{0.49}} (q0)
    
    (q1) edge[loop left, below, align=center] node[xshift=2mm, yshift=-2mm]{\emptyAP:$0.50$\\\target{0.48}} (q1)

    (q2) edge[loop right, below, align=center] node[xshift=-2mm, yshift=-2mm]{\emptyAP:$0.50$\\\target{0.48}} (q2)
    
    (q0) edge[above left, align=center] node{ \ship:$0.40$\\\target{0.40}} (q1)
    (q0) edge[above right, align=center] node{\fish:$0.10$\\\target{0.10}} (q2)
    (q1) edge[below left, align=center] node[xshift=2mm, yshift=0mm]{\fish:$0.50$\\\target{0.52}} (q3)
    (q2) edge[below right, align=center] node[xshift=-2mm, yshift=0mm]{\ship:$0.50$\\\target{0.52}} (q3)


    ;
\end{tikzpicture}


==> imgs/PDFAs/PDFA_cocktail_making.tex <==
%%%
% @author Kandai Watanabe
% @institution University of Colorado Boulder
% @brief Plot an Automaton
% @reference https://www3.nd.edu/~kogge/courses/cse30151-fa17/Public/other/tikz_tutorial.pdf


\begin{tikzpicture}[
    ->, % makes the edges directed
    >=stealth', % makes the arrow heads bold
    node distance=0.5\linewidth, % specifies the minimum distance between two nodes
    % node distance=3cm, % specifies the minimum distance between two nodes
    % every state/.style={thick, fill=gray!10}, % sets the properties for each ’state’ node
    scale=0.8,
    % every node/.style={scale=0.8}
    every node/.style={scale=0.8, font=\small},
    ]

  % % Probability as Label
  \node [state, initial] (q0) {$q0$};
  
  \node [state, below left of=q0] (q1) {$q1$};
  
  \node [state, below right of=q0] (q2) {$q2$};
  
  \node [state, below left of=q2] (q3) {$q3$};
  
  \node [state, accepting, below of=q3, label=below right:1.00] (q4) {$q3$};

  \draw
  % (<source node>) edge[<edge options>] node{<edge label>} (<dest node>)
  
    (q0) edge[loop above, right, align=center] node[xshift=2mm, yshift=-2mm]{$\emptyset$: 0.80} (q0)
    % (q0) edge[loop above, right, align=center] node[xshift=2mm, yshift=-2mm]{\emptyAP} (q0)
    
    (q1) edge[loop left, below, align=center] node[xshift=2mm, yshift=-2mm]{o0: 0.75} (q1)
    % (q1) edge[loop left, below, align=center] node[xshift=2mm, yshift=-2mm]{\emptyAP} (q1)

    (q2) edge[loop right, below, align=center] node[xshift=-2mm, yshift=-2mm]{o1: 0.75} (q2)
    % (q2) edge[loop right, below, align=center] node[xshift=-2mm, yshift=-2mm]{\emptyAP} (q2)
    
    (q3) edge[loop right, below, align=center] node[xshift=-2mm, yshift=-2mm]{o0,o1: 0.75} (q3)
    
    (q0) edge[above left, align=center] node{o0: 0.13} (q1)
    % (q0) edge[above left, align=center] node{ \ship} (q1)
    (q0) edge[above right, align=center] node{o1: 0.07} (q2)
    % (q0) edge[above right, align=center] node{\fish} (q2)
    (q1) edge[below left, align=center] node[xshift=2mm, yshift=0mm]{o0,o1: 0.25} (q3)
    % (q1) edge[below left, align=center] node[xshift=2mm, yshift=0mm]{\fish} (q3)
    (q2) edge[below right, align=center] node[xshift=2mm, yshift=0mm]{o0,o1: 0.25} (q3)
    % (q2) edge[below right, align=center] node[xshift=-2mm, yshift=0mm]{\ship} (q3)
    
    (q3) edge[below right, align=center] node[xshift=-1mm, yshift=0mm]{o0,o1,o2: 0.25} (q4)
    ;
\end{tikzpicture}


==> sections/pareto_points_computation.tex <==
\begin{tikzpicture}[
fontscale/.style = {font=\small},
node distance=40pt and 50pt,
every node/.style={}
]
\node[state, circle, initial, label={below:$\{(5,10),(10,5)\}$}](n1){$\augGInit, q_0$};
\node[state, circle, right of=n1](n2){$s_0, q_0$};
\node[state, rectangle, right of=n2, label={above:$\{(5,10),(10,5)\}$}](n3){$s_1, q_0$};
\node[state, circle, above right of=n3, yshift=5mm, label={above:$\{(5,5)\}$}](n4){$s_2, q_0$};
\node[state, circle, below right of=n3, yshift=-5mm, label={below:$\{(1,10),(10,1)\}$}](n5){$s_3, q_0$};
\node[state, rectangle, xshift=5mm, right of=n4](n7){$s_5, q_0$};
\node[state, rectangle, above of=n7, yshift=-3mm](n6){$s_4, q_0$};
\node[state, rectangle, below of=n7, yshift=3mm](n8){$s_6, q_0$};
\node[draw=none, xshift=5mm, right of=n5](n0){};
\node[state, rectangle, above of=n0, yshift=-5mm](n9){$s_7, q_0$};
\node[state, rectangle, below of=n0, yshift=5mm](n10){$s_8, q_0$};
\node[state, circle, right of=n8](n11){$s_9, q_1$};
\node[state, circle, accepting, right of=n11](n12){$\GPdTerm$};

\draw[font=\footnotesize]
    (n1) edge (n2)
    (n2) edge (n3)
    (n3) edge (n4)
    (n3) edge (n5)
    (n4) edge (n6)
    (n4) edge[above] node{$[5,5]$} (n7)
    (n4) edge[below] node{$[5,5]$} (n8)
    (n5) edge[above] node{$[10,1]$} (n9)
    (n5) edge[above] node{$[1,10]$} (n10)
    (n6) edge[loop above] (n6)
    (n6) edge (n11)
    (n7) edge (n11)
    (n8) edge (n11)
    (n9) edge (n11)
    (n10) edge (n11)
    (n11) edge (n12)
    ;
\end{tikzpicture}

==> sections/product_construction.tex <==
\begin{tabular}{c|c}
% \tikzmarknode{a}{} 
&
\begin{tikzpicture}[fontscale/.style={font=\small}]
    \matrix[every node/.style={font=\small}, row sep=15pt, column sep=13pt]{
        \node[state, initial](n12){$\augGInit$}; &
        \node[state, label={above right:{}}](n13){$s_0$}; &
        \node[state](n14){$s_1$}; &
        \node[state](n15){$s_2$}; &
        \node[draw=none](n16){}; &
        \node[draw=none](n17){}; \\
    };
    \draw[->,font=\footnotesize]
        (n12) edge[above] node[yshift=5mm]{$W:0$} (n13)
        (n13) edge[above] node[yshift=5mm]{$E:1$} (n14)
        (n14) edge[above] node[yshift=5mm]{$E:1$} (n15);
\end{tikzpicture} \\
\hline
\begin{tikzpicture}[fontscale/.style={font=\small}]
    \matrix[every node/.style={font=\small}, row sep=15pt, column sep=10pt]{
        \node(n21)[state, initial]{$q_0$}; \\
        \node(n31)[state, accepting]{$q_1$};\\
    };
    \draw[->,font=\footnotesize]
            (n21) edge[loop above] node{$\lnot o_1: 0.6$} (n21)
            (n21) edge node{$o_1: 0.4$} (n31);
\end{tikzpicture} &
\begin{tikzpicture}[fontscale/.style={font=\small}]
    \matrix[every node/.style={font=\small}, row sep=15pt, column sep=10pt]{
        \node[state, initial](n22){$\augGInit, q_0$}; &
        \node[state](n23){$s_0, q_0$}; &
        \node[state](n24){$s_1, q_0$}; &
        \node[draw=none](n25){}; &
        \node[draw=none](n26){}; & \\
        \node[draw=none](n32){}; &
        \node[draw=none](n33){}; &
        \node[draw=none](n34){}; & 
        \node[state](n35){$s_2, q_1$}; &
        \node[state, accepting](n36){$\GPdTerm$};\\
    };
    \draw[->,font=\footnotesize]
        (n22) edge[below] node[xshift=-2mm, yshift=-5mm]{$W:[0,0.51]$} (n23)
        (n23) edge[below] node[xshift=2mm, yshift=-5mm]{$E:[1,0.51]$} (n24)
        (n24) edge[right] node{$E:[1,0.91]$} (n35)
        (n35) edge[above] node[yshift=3mm]{$\lambda: 0$} (n36);
\end{tikzpicture}
\end{tabular}
